Cost-Effective Repository Exploration for Agentic Issue Localization

Repository exploration is a distinct and costly stage of coding-agent pipelines: before generating a patch, an agent must identify which repository files are likely to matter. We study whether this stage can be delegated to lower-cost models while retaining useful localization quality. Using our IssueLoc-Bench, we evaluate five explorer models under the same read-only interactive interface on 499 SWE-bench Verified-derived tasks and 500 tasks from 153 additional repositories. We measure early candidate discovery, top-three gold-file coverage, strict file-set recovery, agent time, and token usage, with paired instance-level uncertainty and repository-clustered sensitivity analysis. The highest-quality explorer leads across localization metrics, but substantially cheaper operating points emerge: depending on the model and evaluation arm, lower-cost explorers retain approximately 78-94% of the reference Hit@3 and 73-92% of its F1 while reducing mean agent time by 41-88% and token usage by 84-95%. The preferred operating point depends on how localization is consumed downstream: ranking and coverage metrics characterize recoverable candidate handoffs, whereas F1 and exact match characterize restrictive file gates. These results support treating repository exploration as an independently measurable and budgetable stage of modular coding agents, with explorer selection guided by the downstream handoff contract.

==> figures/model_allocation_pipeline_tikz.tex <==
\begin{tikzpicture}[
	x=1cm,
	y=1cm,
	font=\sffamily\footnotesize,
	>=Latex,
	node distance=0,
	basebox/.style={
		rounded corners=2.2pt,
		thick,
		align=center,
		inner xsep=4pt,
		inner ysep=3pt,
		minimum height=0.56cm
	},
	neutralbox/.style={basebox, draw=black!55, fill=black!3},
	explorerbox/.style={basebox, draw=teal!70!black, fill=teal!10},
	repairbox/.style={basebox, draw=blue!70!black, fill=blue!8},
	stagebox/.style={
		dashed,
		thick,
		rounded corners=3pt,
		inner sep=7pt
	},
	arrow/.style={->, thick, draw=black!58, shorten >=2pt, shorten <=2pt}
]

\node[neutralbox, text width=3.1cm] (issue) at (4.85,5.60)
	{\footnotesize\bfseries Issue report};

\node[explorerbox, text width=3.7cm] (explore) at (2.10,3.85)
	{\footnotesize\bfseries Repository exploration\\[-1pt]{\scriptsize \texttt{ls}, \texttt{find}, \texttt{grep}, \texttt{cat}}};
\node[explorerbox, text width=3.7cm] (rank) at (7.60,3.85)
	{\footnotesize\bfseries Ranked candidates\\[-1pt]{\scriptsize ordered repository-relative files}};

\node[
	draw=orange!80!black,
	fill=orange!10,
	diamond,
	aspect=2.3,
	thick,
	align=center,
	text width=2.3cm,
	inner xsep=1pt,
	inner ysep=1pt
] (handoff) at (4.85,2.31)
	{\footnotesize\bfseries Decision point\\[-1pt]{\scriptsize top-$k$ files + evidence}};

\node[repairbox, text width=3.0cm] (patch) at (2.10,0.75)
	{\footnotesize\bfseries Patch synthesis\\[-1pt]{\scriptsize given file hints}};
\node[repairbox, text width=3.3cm] (validate) at (6.15,0.75)
	{\footnotesize\bfseries Validation\\[-1pt]{\scriptsize tests + semantic checks}};
\node[neutralbox, text width=1.65cm] (fix) at (9.35,0.75)
	{\footnotesize\bfseries Accepted\\[-1pt]fix};

\begin{scope}[on background layer]
	\node[
		stagebox,
		draw=teal!70!black,
		fill=teal!3,
		fit=(explore)(rank),
		inner xsep=10pt,
		inner ysep=12pt,
		label={[anchor=north west, xshift=2pt, yshift=-2pt, text=teal!65!black, font=\sffamily\bfseries\scriptsize]north west:Lower-cost explorer}
	] {};
	\node[
		stagebox,
		draw=blue!70!black,
		fill=blue!4,
		fit=(patch)(validate)(fix),
		inner xsep=10pt,
		inner ysep=12pt,
		label={[anchor=north west, xshift=2pt, yshift=-2pt, text=blue!70!black, font=\sffamily\bfseries\scriptsize]north west:Stronger repairer}
	] {};
\end{scope}

\draw[arrow] (issue.south) -- (explore.north);
\draw[arrow] (explore.east) -- (rank.west);
\draw[arrow] (rank.south) -- (handoff.east);
\draw[arrow] (handoff.west) -- (patch.north);
\draw[arrow] (patch.east) -- (validate.west);
\draw[arrow] (validate.east) -- (fix.west);

\end{tikzpicture}

